Counting points on smooth plane quartics

We present efficient algorithms for counting points on a smooth plane quartic curve $X$ modulo a prime $p$. We address both the case where $X$ is defined over $\mathbb F_p$ and the case where $X$ is defined over $\mathbb Q$ and $p$ is a prime of good reduction. We consider two approaches for computing $\#X(\mathbb F_p)$, one which runs in $O(p\log p\log\log p)$ time using $O(\log p)$ space and one which runs in $O(p^{1/2}\log^2\!p)$ time using $O(p^{1/2}\log p)$ space. Both approaches yield algorithms that are faster in practice than existing methods. We also present average polynomial-time algorithms for $X/\mathbb Q$ that compute $\#X(\mathbb F_p)$ for good primes $p\le N$ in $O(N\log^3\! N)$ time using $O(N)$ space. These are the first practical implementations of average polynomial-time algorithms for curves that are not cyclic covers of $\mathbb P^1$, which in combination with previous results addresses all curves of genus $g\le 3$. Our algorithms also compute Cartier-Manin/Hasse-Witt matrices that may be of independent interest.

==> threetriangles.tex <==
\iffalse
def draw_solve_triangle(absolute_pos, wrap):
    absolute_pos = vector(absolute_pos)
    e = identity_matrix(3).rows()

    Q = sqrt(3.0) / 2
    d = 4
    ell = 2*d - 2
    m = 6
    wz = 2*d
    wy = d - 1
    v = vector((d*m-wz - wy + 7, wy, wz))

    up_triangle = {tuple(v - mon) for mon in monomials(7)}
    edge = {tuple(v - mon) for mon in monomials(7) if mon[1] == 0}
    system = {tuple(v - mon) for mon in monomials(7) if mon[1] <= d}

    def color(i, j, k):
        c = (i, j, k)
        if c in edge:
            return "black"
        if c in system:
            return "lightgray"
        return "white"
    def pos(i,j,k):
        return vector((j + k * 0.5 , k * Q)) + absolute_pos
    colored_points = defaultdict(list)
    for i, j, k in up_triangle:
        p = pos(i,j,k)
        colored_points[color(i, j, k)].append(p)

    dots = "\n".join(
        "\n".join(r"\draw[black,fill=%s] (%.3f, %.3f) circle (1.5ex);" 
                     % ((c,) + tuple(pt)) for pt in pts)
        for c, pts in colored_points.items())

    x_left = min([elt[0] for elt in sum(colored_points.values(), [])])
    x_right = max([elt[0] for elt in sum(colored_points.values(), [])])
    x_mid = (x_left + x_right)/2
    y_top = max([elt[1] for elt in sum(colored_points.values(), [])])
    y_bottom = min([elt[1] for elt in sum(colored_points.values(), [])])
    nodes = "\n".join([
        r"\node at (%.3f, %.3f) {$x^{v + e_1 -(\ell + 1)e_1}$};" % (x_left + 1.4, y_top + 1.1,),
        r"\node at (%.3f, %.3f) {$x^{v  + e_1 -(\ell + 1)e_0}$};" % (x_right + 2.3, y_top + 1.1),
        r"\node at (%.3f, %.3f) {$x^{v + e_1 -(\ell + 1)e_2}$};" % (x_mid + 1.9, y_bottom - (Q if wrap != "all" else 1.3*Q)),
        ])
    pad = 0.18
    if wrap == "left":
        ttl = vector((x_left, y_top))
        ttr = vector((x_right - 1, y_top))
        ttb = vector((x_mid - .5, y_bottom + Q))
        nodes += "\n" + "\n".join(
            [rf"\node (LR) at {(x_right, (y_top +  y_bottom)/2)} {{}};",
             rf"\node (LB) at {(x_mid, y_bottom - 2*Q)} {{}};"])
    elif wrap == "right":
        ttl = vector((x_left + 1, y_top))
        ttr = vector((x_right, y_top))
        ttb = vector((x_mid + .5, y_bottom + Q))
        nodes +=  "\n" + "\n".join(
            [rf"\node (RL) at {(x_left, (y_top +  y_bottom)/2)} {{}};",
             rf"\node (RB) at {(x_mid, y_bottom - 2*Q)} {{}};"])
    elif wrap == "all":
        ttl = vector((x_left, y_top))
        ttr = vector((x_right, y_top))
        ttb = vector((x_mid, y_bottom))
        pad = 0.14
        nodes +=  "\n" + "\n".join(
            [rf"\node (BL) at {(x_left, (y_top +  y_bottom)/2)} {{}};",
             rf"\node (BR) at {(x_right, (y_top +  y_bottom)/2)} {{}};"])
    ttl_pad = pad*(ttl - (ttb + (ttr - ttb)/2))
    ttr_pad = pad*(ttr - (ttb + (ttl - ttb)/2))
    ttb_pad = pad*(ttb - (ttr + (ttl - ttr)/2))
    triangle = rf"\draw[rounded corners, thick] {ttl + ttl_pad} -- {ttr + ttr_pad} -- {ttb + ttb_pad} -- cycle;"
    
    inner_pad = 0.16
    ittl = vector((x_left + 1, y_top))
    ittr = vector((x_right -1, y_top))
    ittb = vector((x_mid, y_bottom + 2*Q))
    ittl_pad = inner_pad*(ittl - (ittb + (ittr - ittb)/2))
    ittr_pad = inner_pad*(ittr - (ittb + (ittl - ittb)/2))
    ittb_pad = inner_pad*(ittb - (ittr + (ittl - ittr)/2))
    innertriangle = rf"\draw[rounded corners, densely dotted, thick] {ittl + ittl_pad} -- {ittr + ittr_pad} -- {ittb + ittb_pad} -- cycle;"
   
    
    return "\n".join(
                [dots, nodes, triangle, innertriangle]
            )
with open("triangle_tmp.tex", "w") as W:
    W.write(
        draw_solve_triangle((0,0), "left") +
        draw_solve_triangle((20,0), "right") +
        draw_solve_triangle((10, -10), "all") +
r"""
\path[commutative diagrams/.cd, every arrow, every label]
   (LR) edge node {$\tau_{v,i,j}$} (RL);
\path[commutative diagrams/.cd, every arrow, every label]
   (LB) edge[commutative diagrams/hook, bend right, swap] node {$\phi_{v,i}$} (BL);
\path[commutative diagrams/.cd, every arrow, every label]
   (BR) edge[commutative diagrams/two heads, bend right, swap] node {$P_{v + e_i,\ell+1,j}$} (RB);
"""     
    )
\fi
\draw[black,fill=white] (0.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (0.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (1.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (1.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (2.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (1.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (1.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (2.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (5.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (2.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (5.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (3.000, 1.732) circle (1.5ex);
\draw[black,fill=lightgray] (6.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (3.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (3.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (3.500, 2.598) circle (1.5ex);
\draw[black,fill=lightgray] (3.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (2.500, 2.598) circle (1.5ex);
\draw[black,fill=lightgray] (4.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (2.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (4.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (3.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (4.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (2.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (5.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (4.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (4.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (3.500, 6.062) circle (1.5ex);
\draw[black,fill=black] (6.000, 5.196) circle (1.5ex);
\draw[black,fill=black] (4.500, 2.598) circle (1.5ex);
\draw[black,fill=black] (3.500, 0.866) circle (1.5ex);
\draw[black,fill=black] (4.000, 1.732) circle (1.5ex);
\draw[black,fill=black] (7.000, 6.928) circle (1.5ex);
\draw[black,fill=black] (5.000, 3.464) circle (1.5ex);
\draw[black,fill=black] (5.500, 4.330) circle (1.5ex);
\draw[black,fill=black] (6.500, 6.062) circle (1.5ex);
\node at (1.400, 8.028) {$x^{v + e_1 -(\ell + 1)e_1}$};
\node at (9.300, 8.028) {$x^{v  + e_1 -(\ell + 1)e_0}$};
\node at (5.400, 0.000) {$x^{v + e_1 -(\ell + 1)e_2}$};
\node (LR) at (7.00000000000000, 3.89711431702997) {};
\node (LB) at (3.50000000000000, -0.866025403784439) {};
\draw[rounded corners, thick] (-0.810000000000000, 7.39585694831911) -- (6.81000000000000, 7.39585694831911) -- (3.00000000000000, 0.796743371481684) -- cycle;
\draw[rounded corners, densely dotted, thick] (0.400000000000000, 7.27461339178928) -- (6.60000000000000, 7.27461339178928) -- (3.50000000000000, 1.90525588832577) -- cycle;\draw[black,fill=white] (20.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (20.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (21.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (21.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (22.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (21.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (21.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (22.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (25.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (22.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (25.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (23.000, 1.732) circle (1.5ex);
\draw[black,fill=lightgray] (26.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (23.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (23.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (23.500, 2.598) circle (1.5ex);
\draw[black,fill=lightgray] (23.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (22.500, 2.598) circle (1.5ex);
\draw[black,fill=lightgray] (24.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (22.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (24.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (23.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (24.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (22.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (25.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (24.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (24.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (23.500, 6.062) circle (1.5ex);
\draw[black,fill=black] (26.000, 5.196) circle (1.5ex);
\draw[black,fill=black] (24.500, 2.598) circle (1.5ex);
\draw[black,fill=black] (23.500, 0.866) circle (1.5ex);
\draw[black,fill=black] (24.000, 1.732) circle (1.5ex);
\draw[black,fill=black] (27.000, 6.928) circle (1.5ex);
\draw[black,fill=black] (25.000, 3.464) circle (1.5ex);
\draw[black,fill=black] (25.500, 4.330) circle (1.5ex);
\draw[black,fill=black] (26.500, 6.062) circle (1.5ex);
\node at (21.400, 8.028) {$x^{v + e_1 -(\ell + 1)e_1}$};
\node at (29.300, 8.028) {$x^{v  + e_1 -(\ell + 1)e_0}$};
\node at (25.400, 0.000) {$x^{v + e_1 -(\ell + 1)e_2}$};
\node (RL) at (20.0000000000000, 3.89711431702997) {};
\node (RB) at (23.5000000000000, -0.866025403784439) {};
\draw[rounded corners, thick] (20.1900000000000, 7.39585694831911) -- (27.8100000000000, 7.39585694831911) -- (24.0000000000000, 0.796743371481684) -- cycle;
\draw[rounded corners, densely dotted, thick] (20.4000000000000, 7.27461339178928) -- (26.6000000000000, 7.27461339178928) -- (23.5000000000000, 1.90525588832577) -- cycle;\draw[black,fill=white] (10.000, -3.072) circle (1.5ex);
\draw[black,fill=white] (10.500, -3.938) circle (1.5ex);
\draw[black,fill=white] (11.000, -4.804) circle (1.5ex);
\draw[black,fill=white] (11.500, -3.938) circle (1.5ex);
\draw[black,fill=white] (12.000, -3.072) circle (1.5ex);
\draw[black,fill=white] (11.000, -3.072) circle (1.5ex);
\draw[black,fill=lightgray] (11.500, -5.670) circle (1.5ex);
\draw[black,fill=lightgray] (12.000, -4.804) circle (1.5ex);
\draw[black,fill=lightgray] (15.000, -3.072) circle (1.5ex);
\draw[black,fill=lightgray] (12.500, -3.938) circle (1.5ex);
\draw[black,fill=lightgray] (15.500, -3.938) circle (1.5ex);
\draw[black,fill=lightgray] (13.000, -8.268) circle (1.5ex);
\draw[black,fill=lightgray] (16.000, -3.072) circle (1.5ex);
\draw[black,fill=lightgray] (13.000, -6.536) circle (1.5ex);
\draw[black,fill=lightgray] (13.000, -3.072) circle (1.5ex);
\draw[black,fill=lightgray] (13.500, -7.402) circle (1.5ex);
\draw[black,fill=lightgray] (13.500, -5.670) circle (1.5ex);
\draw[black,fill=lightgray] (12.500, -7.402) circle (1.5ex);
\draw[black,fill=lightgray] (14.000, -6.536) circle (1.5ex);
\draw[black,fill=lightgray] (12.500, -5.670) circle (1.5ex);
\draw[black,fill=lightgray] (14.500, -5.670) circle (1.5ex);
\draw[black,fill=lightgray] (13.000, -4.804) circle (1.5ex);
\draw[black,fill=lightgray] (14.000, -4.804) circle (1.5ex);
\draw[black,fill=lightgray] (12.000, -6.536) circle (1.5ex);
\draw[black,fill=lightgray] (15.000, -4.804) circle (1.5ex);
\draw[black,fill=lightgray] (14.500, -3.938) circle (1.5ex);
\draw[black,fill=lightgray] (14.000, -3.072) circle (1.5ex);
\draw[black,fill=lightgray] (13.500, -3.938) circle (1.5ex);
\draw[black,fill=black] (16.000, -4.804) circle (1.5ex);
\draw[black,fill=black] (14.500, -7.402) circle (1.5ex);
\draw[black,fill=black] (13.500, -9.134) circle (1.5ex);
\draw[black,fill=black] (14.000, -8.268) circle (1.5ex);
\draw[black,fill=black] (17.000, -3.072) circle (1.5ex);
\draw[black,fill=black] (15.000, -6.536) circle (1.5ex);
\draw[black,fill=black] (15.500, -5.670) circle (1.5ex);
\draw[black,fill=black] (16.500, -3.938) circle (1.5ex);
\node at (11.400, -1.972) {$x^{v + e_1 -(\ell + 1)e_1}$};
\node at (19.300, -1.972) {$x^{v  + e_1 -(\ell + 1)e_0}$};
\node at (15.400, -10.260) {$x^{v + e_1 -(\ell + 1)e_2}$};
\node (BL) at (10.0000000000000, -6.10288568297003) {};
\node (BR) at (17.0000000000000, -6.10288568297003) {};
\draw[rounded corners, thick] (9.26500000000000, -2.64744432187012) -- (17.7350000000000, -2.64744432187012) -- (13.5000000000000, -9.98267949192431) -- cycle;
\draw[rounded corners, densely dotted, thick] (10.4000000000000, -2.72538660821072) -- (16.6000000000000, -2.72538660821072) -- (13.5000000000000, -8.09474411167423) -- cycle;
\path[commutative diagrams/.cd, every arrow, every label]
(LR) edge node {$\tau_{v,i,j}$} (RL);
\path[commutative diagrams/.cd, every arrow, every label]
   (LB) edge[commutative diagrams/hook, bend right, swap] node {$\phi_{v,i}$} (BL);
\path[commutative diagrams/.cd, every arrow, every label]
   (BR) edge[commutative diagrams/two heads, bend right, swap] node {$P_{v + e_i,\ell+1,j}$} (RB);


==> triangle.tex <==
\draw[black,fill=white] (13.000, 22.517) circle (1.5ex);
\draw[black,fill=white] (13.500, 21.651) circle (1.5ex);
\draw[black,fill=white] (14.000, 20.785) circle (1.5ex);
\draw[black,fill=white] (14.500, 19.919) circle (1.5ex);
\draw[black,fill=white] (15.000, 19.053) circle (1.5ex);
\draw[black,fill=white] (15.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (16.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (16.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (17.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (17.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (18.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (18.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (19.000, 12.124) circle (1.5ex);
\draw[black,fill=cyan] (19.500, 11.258) circle (1.5ex);
\draw[black,fill=lightgray] (20.000, 10.392) circle (1.5ex);
\draw[black,fill=lightgray] (20.500, 9.526) circle (1.5ex);
\draw[black,fill=lightgray] (21.000, 8.660) circle (1.5ex);
\draw[black,fill=lightgray] (21.500, 7.794) circle (1.5ex);
\draw[black,fill=lightgray] (22.000, 6.928) circle (1.5ex);
\draw[black,fill=lightgray] (22.500, 6.062) circle (1.5ex);
\draw[black,fill=cyan] (23.000, 5.196) circle (1.5ex);
\draw[black,fill=lightgray] (23.500, 4.330) circle (1.5ex);
\draw[black,fill=lightgray] (24.000, 3.464) circle (1.5ex);
\draw[black,fill=lightgray] (24.500, 2.598) circle (1.5ex);
\draw[black,fill=lightgray] (25.000, 1.732) circle (1.5ex);
\draw[black,fill=lightgray] (25.500, 0.866) circle (1.5ex);
\draw[black,fill=lightgray] (26.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (12.500, 21.651) circle (1.5ex);
\draw[black,fill=white] (13.000, 20.785) circle (1.5ex);
\draw[black,fill=white] (13.500, 19.919) circle (1.5ex);
\draw[black,fill=white] (14.000, 19.053) circle (1.5ex);
\draw[black,fill=white] (14.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (15.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (15.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (16.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (16.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (17.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (17.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (18.000, 12.124) circle (1.5ex);
\draw[black,fill=lightgray] (18.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (19.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (19.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (20.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (20.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (21.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (21.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (22.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (22.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (23.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (23.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (24.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (24.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (25.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (12.000, 20.785) circle (1.5ex);
\draw[black,fill=white] (12.500, 19.919) circle (1.5ex);
\draw[black,fill=white] (13.000, 19.053) circle (1.5ex);
\draw[black,fill=white] (13.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (14.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (14.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (15.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (15.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (16.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (16.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (17.000, 12.124) circle (1.5ex);
\draw[black,fill=lightgray] (17.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (18.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (18.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (19.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (19.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (20.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (20.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (21.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (21.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (22.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (22.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (23.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (23.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (24.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (11.500, 19.919) circle (1.5ex);
\draw[black,fill=white] (12.000, 19.053) circle (1.5ex);
\draw[black,fill=white] (12.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (13.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (13.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (14.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (14.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (15.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (15.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (16.000, 12.124) circle (1.5ex);
\draw[black,fill=lightgray] (16.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (17.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (17.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (18.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (18.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (19.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (19.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (20.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (20.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (21.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (21.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (22.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (22.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (23.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (11.000, 19.053) circle (1.5ex);
\draw[black,fill=white] (11.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (12.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (12.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (13.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (13.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (14.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (14.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (15.000, 12.124) circle (1.5ex);
\draw[black,fill=lightgray] (15.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (16.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (16.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (17.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (17.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (18.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (18.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (19.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (19.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (20.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (20.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (21.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (21.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (22.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (10.500, 18.187) circle (1.5ex);
\draw[black,fill=white] (11.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (11.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (12.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (12.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (13.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (13.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (14.000, 12.124) circle (1.5ex);
\draw[black,fill=lightgray] (14.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (15.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (15.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (16.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (16.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (17.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (17.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (18.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (18.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (19.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (19.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (20.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (20.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (21.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (10.000, 17.321) circle (1.5ex);
\draw[black,fill=white] (10.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (11.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (11.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (12.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (12.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (13.000, 12.124) circle (1.5ex);
\draw[black,fill=black] (13.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (14.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (14.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (15.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (15.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (16.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (16.500, 6.062) circle (1.5ex);
\draw[black,fill=black] (17.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (17.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (18.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (18.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (19.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (19.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (20.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (9.500, 16.454) circle (1.5ex);
\draw[black,fill=white] (10.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (10.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (11.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (11.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (12.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (12.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (13.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (13.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (14.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (14.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (15.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (15.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (16.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (16.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (17.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (17.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (18.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (18.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (19.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (9.000, 15.588) circle (1.5ex);
\draw[black,fill=white] (9.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (10.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (10.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (11.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (11.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (12.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (12.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (13.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (13.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (14.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (14.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (15.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (15.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (16.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (16.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (17.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (17.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (18.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (8.500, 14.722) circle (1.5ex);
\draw[black,fill=white] (9.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (9.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (10.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (10.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (11.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (11.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (12.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (12.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (13.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (13.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (14.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (14.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (15.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (15.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (16.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (16.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (17.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (8.000, 13.856) circle (1.5ex);
\draw[black,fill=white] (8.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (9.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (9.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (10.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (10.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (11.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (11.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (12.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (12.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (13.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (13.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (14.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (14.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (15.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (15.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (16.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (7.500, 12.990) circle (1.5ex);
\draw[black,fill=white] (8.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (8.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (9.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (9.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (10.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (10.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (11.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (11.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (12.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (12.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (13.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (13.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (14.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (14.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (15.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (7.000, 12.124) circle (1.5ex);
\draw[black,fill=white] (7.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (8.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (8.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (9.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (9.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (10.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (10.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (11.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (11.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (12.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (12.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (13.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (13.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (14.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (6.500, 11.258) circle (1.5ex);
\draw[black,fill=white] (7.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (7.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (8.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (8.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (9.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (9.500, 6.062) circle (1.5ex);
\draw[black,fill=white] (10.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (10.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (11.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (11.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (12.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (12.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (13.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (6.000, 10.392) circle (1.5ex);
\draw[black,fill=white] (6.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (7.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (7.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (8.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (8.500, 6.062) circle (1.5ex);
\draw[black,fill=black] (9.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (9.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (10.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (10.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (11.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (11.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (12.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (5.500, 9.526) circle (1.5ex);
\draw[black,fill=white] (6.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (6.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (7.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (7.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (8.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (8.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (9.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (9.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (10.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (10.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (11.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (5.000, 8.660) circle (1.5ex);
\draw[black,fill=white] (5.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (6.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (6.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (7.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (7.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (8.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (8.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (9.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (9.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (10.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (4.500, 7.794) circle (1.5ex);
\draw[black,fill=white] (5.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (5.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (6.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (6.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (7.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (7.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (8.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (8.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (9.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (4.000, 6.928) circle (1.5ex);
\draw[black,fill=white] (4.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (5.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (5.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (6.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (6.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (7.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (7.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (8.000, 0.000) circle (1.5ex);
\draw[black,fill=white] (3.500, 6.062) circle (1.5ex);
\draw[black,fill=lightgray] (4.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (4.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (5.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (5.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (6.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (6.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (7.000, 0.000) circle (1.5ex);
\draw[black,fill=cyan] (3.000, 5.196) circle (1.5ex);
\draw[black,fill=white] (3.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (4.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (4.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (5.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (5.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (6.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (2.500, 4.330) circle (1.5ex);
\draw[black,fill=white] (3.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (3.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (4.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (4.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (5.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (2.000, 3.464) circle (1.5ex);
\draw[black,fill=white] (2.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (3.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (3.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (4.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (1.500, 2.598) circle (1.5ex);
\draw[black,fill=white] (2.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (2.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (3.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (1.000, 1.732) circle (1.5ex);
\draw[black,fill=white] (1.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (2.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (0.500, 0.866) circle (1.5ex);
\draw[black,fill=white] (1.000, 0.000) circle (1.5ex);
\draw[black,fill=lightgray] (0.000, 0.000) circle (1.5ex);
\node at (-1, -1.5) {$x_0^{4p-2}$};
\node at (27.500, -1.5) {$x_1^{4p-2}$};
\node at (13.000, 24.017) {$x_2^{4p-2}$};

